Conic Surfaces and Transformations for X-Ray Beamline Optics Modeling

Optical surfaces represented by second-degree polynomials (quadratic or conics) are ubiquitous in optics. We revisit the equations of the conic shapes in the context of grazing incidence optics, gathering together the curves commonly used in x-ray instruments and synchrotron beamlines. We present the equations for paraboloids, ellipsoids, and hyperboloids in a common and consistent notation. We develop the transformations from centered systems that are commonly used to describe conics and their axes of symmetry, to local coordinate systems centered on the off-axis mirror surfaces. The equations presented are directly applicable to ray tracing, fabrication, and metrology calculations. They can also be used to study misalignments, movement tolerances, and aberrations of optical surfaces.

==> pythoncode.tex <==
\begin{verbatim}

import numpy as np

def rotate_and_translate_coefficients(coe_list,R_M,T):
    axx, ayy, azz, axy, ayz, axz, ax, ay, az, a0 = coe_list

    A2 = np.array([[axx,axy/2,axz/2],
                   [axy/2,ayy,ayz/2],
                   [axz/2,ayz/2,azz]])
    A1 = np.array([ax,ay,az])
    A0 = a0

    B2 = np.dot(R_M, np.dot(A2,R_M.T))    # first equation 6.29
    B1 = np.dot(R_M, A1) - 2 * np.dot(B2,T) # 2nd equation 6.29
    B0 = A0 + np.dot(T.T, (np.dot(B2, T) - \
                           np.dot(R_M, A1))) # 3rd equation 6.29

    return [ B2[0,0], B2[1,1], B2[2,2],
        B2[0,1] + B2[1,0], B2[1,2] + B2[2,1], B2[0,2] + B2[2,0],
        B1[0], B1[1], B1[2], B0]

# factory parameters (input)
p = 10.0
q = 3.0
theta = 0.003

# ellipse parameters
a = (p + q) / 2
b = np.sqrt(p * q) * np.sin(theta)
c = np.sqrt(a**2 - b**2)

# mirror center
yc = (p ** 2 - q ** 2) / 4 / c
zc = -b * np.sqrt(1 - yc ** 2 / a ** 2)
X = np.array([0, yc, zc])


# normal to the mirror at center
N = np.array((0, -2 * yc / a ** 2, -2 * zc / b ** 2))
n = N / np.sqrt((N**2).sum())

# angle between N and Z
Theta = np.arcsin(n[1])

# rotation matrix
R_M = np.array([[1,0,0],
                [0,np.cos(Theta),-np.sin(Theta)],
                [0,np.sin(Theta),np.cos(Theta)]])

# translation vector
T = -np.dot(R_M,X)

# coefficients of the ellipsoid at the centered system
c_in = [1/b**2,1/a**2,1/b**2,0,0,0,0,0,0,-1]

# transformed coeffcients
c_out = rotate_and_translate_coefficients(c_in,R_M,T)

print("coeffs in centered frame: ", c_in)
print("coeffs in local frame: ", c_out)

# results of run
# coeffs in centered frame:
# [3703.715,0.02367,3703.715,0,0,0,0,0,0,-1]
# coeffs in local frame:
# [3703.715,0.0333353,3703.705,0,11.966,0,0,0,-102.564,0]

\end{verbatim}

